Merging and Evolution of Data Bases: A Many-Logic Approach

A new approach to information-based logics using many-logic modal structures (MLMSs) was recently proposed by Martins et al. In such a setting, it is possible to have worlds with different underlying logics within the same frame, all anchored to a base lattice that contains the semantics of each logic as a down-complete sublattice. In this paper, we take the lattice L6, defined by the six-valued semantics of the logic of evidence and truth LET + K , as our base lattice. We also consider four-, three-, and two-valued formal systems associated with down-complete sublattices of L6. These logics are capable of representing paracomplete, paraconsistent, and classical contexts with six, four, three, and two informational scenarios, respectively. As applications of MLMSs, we will discuss the merging and temporal evolution of databases whose underlying logics are two-, three-, four-, and six-valued. We will also investigate inconsistency measures in this context.

==> ex/ex.6.1.OK.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Shape: Circle [id:dp5651967926717816] 
\draw   (13,171) .. controls (13,160.51) and (21.51,152) .. (32,152) .. controls (42.49,152) and (51,160.51) .. (51,171) .. controls (51,181.49) and (42.49,190) .. (32,190) .. controls (21.51,190) and (13,181.49) .. (13,171) -- cycle ;
%Straight Lines [id:da5746334883669155] 
\draw    (31,80) -- (31.97,149) ;
\draw [shift={(32,151)}, rotate = 269.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9150041237410751] 
\draw    (32,151) -- (31.03,82) ;
\draw [shift={(31,80)}, rotate = 89.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da32373549592548323] 
\draw    (23,39) .. controls (-8.68,10.29) and (69.41,-0.78) .. (39.93,39.76) ;
\draw [shift={(39,41)}, rotate = 307.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da045591199520235604] 
\draw    (23,189) .. controls (15.16,238) and (62.06,213.05) .. (44.18,192.27) ;
\draw [shift={(43,191)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2748665954387495] 
\draw   (12,59) .. controls (12,48.51) and (20.51,40) .. (31,40) .. controls (41.49,40) and (50,48.51) .. (50,59) .. controls (50,69.49) and (41.49,78) .. (31,78) .. controls (20.51,78) and (12,69.49) .. (12,59) -- cycle ;

% Text Node
\draw (60,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cw};
% Text Node
\draw (60,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {\lw};
% Text Node
\draw (19,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (19,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};


\end{tikzpicture}


==> ex/ex.T.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5673173858893521] 
\draw    (23,76) -- (131.11,113.35) ;
\draw [shift={(133,114)}, rotate = 199.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3968931974063228] 
\draw    (21,54.5) -- (124.13,15.7) ;
\draw [shift={(126,15)}, rotate = 159.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8262014571245593] 
\draw    (154,14.5) -- (263,14.5) ;
\draw [shift={(265,14.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (7,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_1$};
% Text Node
\draw (135,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_2$};
% Text Node
\draw (135,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_3$};
% Text Node
\draw (270,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_4$};


\end{tikzpicture}


==> ex/ex.last.1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};


\end{tikzpicture}


==> ex/ex.last.2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};


\end{tikzpicture}


==> ex/ex.last.3.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};


\end{tikzpicture}


==> ex/ex.tree.last.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6392010529496244] 
\draw    (23,76) -- (131.11,113.35) ;
\draw [shift={(133,114)}, rotate = 199.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07449060336998636] 
\draw    (21,54.5) -- (124.13,15.7) ;
\draw [shift={(126,15)}, rotate = 159.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (7,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_1$};
% Text Node
\draw (131,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_2$};
% Text Node
\draw (138,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t_3$};


\end{tikzpicture}


==> ex/ex10a.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\ns$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};


\end{tikzpicture}


==> ex/ex10b.tex <==
 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\ns$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};


\end{tikzpicture}



==> ex/ex10c.tex <==

\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\ns$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};


\end{tikzpicture}



==> ex/ex10d.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1299); %set diagram left start at 0, and has height of 1299

%Shape: Circle [id:dp3475808349171079] 
\draw   (157,1019.37) .. controls (157,1005.57) and (168.19,994.37) .. (182,994.37) .. controls (195.81,994.37) and (207,1005.57) .. (207,1019.37) .. controls (207,1033.18) and (195.81,1044.37) .. (182,1044.37) .. controls (168.19,1044.37) and (157,1033.18) .. (157,1019.37) -- cycle ;
%Straight Lines [id:da6449631147843773] 
\draw    (180.75,1046.61) -- (181,1157.37) ;
\draw [shift={(180.75,1044.61)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp03101017304793552] 
\draw   (157,1182.37) .. controls (157,1168.57) and (168.19,1157.37) .. (182,1157.37) .. controls (195.81,1157.37) and (207,1168.57) .. (207,1182.37) .. controls (207,1196.18) and (195.81,1207.37) .. (182,1207.37) .. controls (168.19,1207.37) and (157,1196.18) .. (157,1182.37) -- cycle ;
%Curve Lines [id:da7387198779911708] 
\draw    (187.36,994.33) .. controls (214.3,944.86) and (125.71,959.39) .. (170.37,995.23) ;
\draw [shift={(171.76,996.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da523832780326517] 
\draw    (174.06,1206.67) .. controls (140.42,1247) and (219.14,1254.6) .. (193.67,1205.38) ;
\draw [shift={(192.86,1203.87)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166,1007.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_8$};
% Text Node
\draw (298.33,1007.22) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\ns$
\end{minipage}};
% Text Node
\draw (298.33,1170.3) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (166,1170.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_7$};


\end{tikzpicture}


==> ex/example6.1b.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1858); %set diagram left start at 0, and has height of 1858

%Shape: Circle [id:dp7343704851126174] 
\draw   (81,1493.88) .. controls (81,1480.07) and (92.19,1468.88) .. (106,1468.88) .. controls (119.81,1468.88) and (131,1480.07) .. (131,1493.88) .. controls (131,1507.69) and (119.81,1518.88) .. (106,1518.88) .. controls (92.19,1518.88) and (81,1507.69) .. (81,1493.88) -- cycle ;
%Shape: Circle [id:dp6912200285723709] 
\draw   (255,1493.88) .. controls (255,1480.07) and (266.19,1468.88) .. (280,1468.88) .. controls (293.81,1468.88) and (305,1480.07) .. (305,1493.88) .. controls (305,1507.69) and (293.81,1518.88) .. (280,1518.88) .. controls (266.19,1518.88) and (255,1507.69) .. (255,1493.88) -- cycle ;
%Shape: Circle [id:dp8824274441771642] 
\draw   (167.67,1612.21) .. controls (167.67,1598.4) and (178.86,1587.21) .. (192.67,1587.21) .. controls (206.47,1587.21) and (217.67,1598.4) .. (217.67,1612.21) .. controls (217.67,1626.02) and (206.47,1637.21) .. (192.67,1637.21) .. controls (178.86,1637.21) and (167.67,1626.02) .. (167.67,1612.21) -- cycle ;
%Straight Lines [id:da7564322430128809] 
\draw    (115.93,1519.43) -- (175.94,1593.44) ;
\draw [shift={(114.67,1517.88)}, rotate = 50.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28313886911855635] 
\draw    (268.64,1519.54) -- (212.6,1596.77) ;
\draw [shift={(269.82,1517.92)}, rotate = 125.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6423106930454836] 
\draw    (188.56,1636.62) .. controls (154.92,1676.96) and (233.64,1684.55) .. (208.17,1635.33) ;
\draw [shift={(207.36,1633.82)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4694522117420359] 
\draw    (111.36,1469.33) .. controls (138.3,1419.86) and (49.71,1434.4) .. (94.37,1470.24) ;
\draw [shift={(95.76,1471.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5639641639425483] 
\draw    (293.91,1471.36) .. controls (325.59,1423.84) and (247.5,1432.52) .. (273.48,1467.85) ;
\draw [shift={(274.3,1468.93)}, rotate = 231.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (90,1481.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (266,1482.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (177.33,1600.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (133,1537.39) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\lw$
\end{minipage}};
% Text Node
\draw (282.33,1525.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bs$};
% Text Node
\draw (314.67,1615.06) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};


\end{tikzpicture}


==> ex/example6.1c.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,1858); %set diagram left start at 0, and has height of 1858

%Shape: Circle [id:dp7343704851126174] 
\draw   (81,1493.88) .. controls (81,1480.07) and (92.19,1468.88) .. (106,1468.88) .. controls (119.81,1468.88) and (131,1480.07) .. (131,1493.88) .. controls (131,1507.69) and (119.81,1518.88) .. (106,1518.88) .. controls (92.19,1518.88) and (81,1507.69) .. (81,1493.88) -- cycle ;
%Shape: Circle [id:dp6912200285723709] 
\draw   (255,1493.88) .. controls (255,1480.07) and (266.19,1468.88) .. (280,1468.88) .. controls (293.81,1468.88) and (305,1480.07) .. (305,1493.88) .. controls (305,1507.69) and (293.81,1518.88) .. (280,1518.88) .. controls (266.19,1518.88) and (255,1507.69) .. (255,1493.88) -- cycle ;
%Shape: Circle [id:dp8824274441771642] 
\draw   (167.67,1612.21) .. controls (167.67,1598.4) and (178.86,1587.21) .. (192.67,1587.21) .. controls (206.47,1587.21) and (217.67,1598.4) .. (217.67,1612.21) .. controls (217.67,1626.02) and (206.47,1637.21) .. (192.67,1637.21) .. controls (178.86,1637.21) and (167.67,1626.02) .. (167.67,1612.21) -- cycle ;

%Straight Lines [id:da7564322430128809] 
\draw    (115.93,1519.43) -- (174.05,1591.11) ;
\draw [shift={(175.94,1593.44)}, rotate = 230.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(114.67,1517.88)}, rotate = 50.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da28313886911855635] 
\draw    (268.64,1519.54) -- (212.6,1596.77) ;
\draw [shift={(269.82,1517.92)}, rotate = 125.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da6423106930454836] 
\draw    (188.56,1636.62) .. controls (154.92,1676.96) and (233.64,1684.55) .. (208.17,1635.33) ;
\draw [shift={(207.36,1633.82)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4694522117420359] 
\draw    (111.36,1469.33) .. controls (138.3,1419.86) and (49.71,1434.4) .. (94.37,1470.24) ;
\draw [shift={(95.76,1471.33)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5639641639425483] 
\draw    (293.91,1471.36) .. controls (325.59,1423.84) and (247.5,1432.52) .. (273.48,1467.85) ;
\draw [shift={(274.3,1468.93)}, rotate = 231.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (90,1481.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (266,1482.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (177.33,1600.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (140,1537.39) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\bw$
\end{minipage}};
% Text Node
\draw (282.33,1525.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B3^s$};
% Text Node
\draw (310.67,1620.06) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};


\end{tikzpicture}

